Machine Learning for Scalable Multi-AP Coordination in IEEE 802.11bn Networks

As Wi-Fi deployments become denser, fully distributed random channel access no longer guarantees the required quality of service. The multi-access point coordination (MAPC) framework introduced in IEEE~802.11bn lets neighboring access points (APs) cooperate, but choosing which APs transmit together and how to configure them remains an open, computationally hard problem. We develop and validate a stack of machine learning (ML) coordination methods, progressing from lightweight hierarchical multi-armed bandits (H-MABs) to a generative pipeline built on graph neural networks (GNNs) and flow matching (FM). The methods are evaluated in simulation and on a hardware testbed, improving throughput over legacy access and scaling coordination to dozens of APs where analytical and search-based methods become intractable.

==> figure.tikz <==
\begin{tikzpicture}
\definecolor{palA}{RGB}{58,82,139}
\definecolor{palB}{RGB}{33,145,140}
\definecolor{palC}{RGB}{31,163,134}
\definecolor{palD}{RGB}{94,201,97}
\definecolor{palE}{RGB}{204,71,20}
\definecolor{palF}{RGB}{225,100,98}
\definecolor{palG}{RGB}{242,132,75}
\definecolor{palH}{RGB}{252,166,54}
\colorlet{ctopt}{palD}
\colorlet{cfopt}{palB}
\colorlet{chmab}{palH}
\colorlet{cfm}{palF}
 \tikzset{
        every pin/.style={rectangle,rounded corners=5pt,font=\scriptsize},
        small dot/.style={fill=black,circle,scale=0.3},
    }
\begin{axis}[
  width=\columnwidth,
  height=0.7\columnwidth,
  xlabel={Number of APs},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  ymin=0, ymax=4000,
  ytick distance=1000,
  xtick={3.5,6,9,12,16,20,25,30},
  xticklabels={4,6,9,12,16,20,25,30},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  enlarge x limits=0.1,
  clip=false,
  tick label style={font=\small},
  xticklabel style={font=\small, align=center},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
  legend style={
    at={(0.99,0.02)},
    anchor=south east,
    draw=black,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    font=\scriptsize,
    rounded corners=2pt
  },
  legend cell align=left,
  legend columns=2
]
\addplot[color=chmab, solid, mark=*, mark options={solid}] coordinates {(3.5,819.045952) (6,831.202042) (9,1317.857112) (12,1245.538993) (16,1162.109409)};
\addlegendentry{H-MAB~\cite{wojnar2025hmab,wojnar2025jsac}}

\addplot[color=cfm, solid, mark=*, mark options={solid}] coordinates {(3.5,736.0674234135665) (6,699.8786241794309) (9,1057.195363785558) (12,1534.3886761487965) (16,1581.8278172866521) (20,1829.1096827133479) (25,2233.6313594091903) (30,2526.9471416849015)};
\addlegendentry{FM4WiFi~\cite{wojnar2026fm4wifi}}

\addplot[color=ctopt, solid, mark=*, mark options={solid}] coordinates {(3.5,1128.9) (6,1165.0) (9,1633.4) (12,2834.4) (16,3206.7) (20,3567.1)};
\addlegendentry{T-Optimal~\cite{wojnar2025jsac}}

\addplot[color=cfopt, solid, mark=*, mark options={solid}] coordinates {(3.5,801.5038355813325) (6,875.2661630544156) (9,1158.0232544994062) (12,1395.8932573287711) (16,1655.4317356008007) (20,1958.243962961537)};
\addlegendentry{F-Optimal~\cite{wojnar2025jsac}}

%% Vertical line: Resource limit for H-MAB (palC, text on LEFT)
\addplot[dashed, thick, color=chmab] coordinates {(18,0) (18,4000)};
%\node[anchor=east, font=\scriptsize, align=right] at (axis cs:18,3700) {Resource limit\\for H-MAB};
\node [small dot,pin=-180:{Resource limit for H-MAB}]    at (axis cs:18,3500)   {};

%% Vertical line: Resource limit for analytical models (palB, text on RIGHT)
\addplot[dashed, thick, color=palC] coordinates {(22,0) (22,4000)};
%\node[anchor=west, font=\scriptsize, align=left] at (axis cs:22,3700) {Resource limit\\for analytical models};
\node [small dot,pin=-180:{Resource limit for analytical models}]  at (axis cs:22,3800)   {};

\end{axis}
\end{tikzpicture}

